MPPI-VS: Sampling-Based Model Predictive Control Strategy for Constrained Image-Based and Position-Based Visual Servoing

In this paper, we open up new avenues for visual servoing systems built upon the Path Integral (PI) optimal control theory, in which the non-linear partial differential equation (PDE) can be transformed into an expectation over all possible trajectories using the Feynman-Kac (FK) lemma. More precisely, we propose an MPPI-VS control strategy, a real-time and inversion-free control strategy on the basis of sampling-based model predictive control (namely, Model Predictive Path Integral (MPPI) control) algorithm, for both image-based, 3D point, and position-based visual servoing techniques, taking into account the system constraints (such as visibility, 3D, and control constraints) and parametric uncertainties associated with the robot and camera models as well as measurement noise. Contrary to classical visual servoing control schemes, our control strategy directly utilizes the approximation of the interaction matrix, without the need for estimating the interaction matrix inversion or performing the pseudo-inversion. We validate the MPPI-VS control strategy as well as the classical control schemes on a 6-DoF Cartesian robot with an eye-in-hand camera based on the utilization of four points in the image plane as visual features. To better assess and demonstrate the robustness and potential advantages of our proposed control strategy compared to classical schemes, intensive simulations under various operating conditions are carried out and then discussed. The obtained results demonstrate the effectiveness and capability of the proposed scheme in coping easily with the system constraints, as well as its robustness in the presence of large errors in camera parameters and measurements.

==> Figures/Test1_3Trials_convergence_time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=white!80.0!black, fill=color1},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Convergence Time [s]},
xmin=-6.27612928024433, xmax=103.636129280244,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Density Function},
ymin=0, ymax=0.0404667846373245,
ytick style={color=black}
]
\path [draw=white, fill=color0, opacity=0.25]
(axis cs:-0.366847712384313,1.8291868188145e-05)
--(axis cs:-0.366847712384313,0)
--(axis cs:0.606017897966885,0)
--(axis cs:1.57888350831808,0)
--(axis cs:2.55174911866928,0)
--(axis cs:3.52461472902048,0)
--(axis cs:4.49748033937168,0)
--(axis cs:5.47034594972288,0)
--(axis cs:6.44321156007407,0)
--(axis cs:7.41607717042527,0)
--(axis cs:8.38894278077647,0)
--(axis cs:9.36180839112767,0)
--(axis cs:10.3346740014789,0)
--(axis cs:11.3075396118301,0)
--(axis cs:12.2804052221813,0)
--(axis cs:13.2532708325325,0)
--(axis cs:14.2261364428837,0)
--(axis cs:15.1990020532349,0)
--(axis cs:16.1718676635861,0)
--(axis cs:17.1447332739373,0)
--(axis cs:18.1175988842885,0)
--(axis cs:19.0904644946397,0)
--(axis cs:20.0633301049909,0)
--(axis cs:21.036195715342,0)
--(axis cs:22.0090613256932,0)
--(axis cs:22.9819269360444,0)
--(axis cs:23.9547925463956,0)
--(axis cs:24.9276581567468,0)
--(axis cs:25.900523767098,0)
--(axis cs:26.8733893774492,0)
--(axis cs:27.8462549878004,0)
--(axis cs:28.8191205981516,0)
--(axis cs:29.7919862085028,0)
--(axis cs:30.764851818854,0)
--(axis cs:31.7377174292052,0)
--(axis cs:32.7105830395564,0)
--(axis cs:33.6834486499076,0)
--(axis cs:34.6563142602588,0)
--(axis cs:35.62917987061,0)
--(axis cs:36.6020454809612,0)
--(axis cs:37.5749110913124,0)
--(axis cs:38.5477767016636,0)
--(axis cs:39.5206423120148,0)
--(axis cs:40.493507922366,0)
--(axis cs:41.4663735327172,0)
--(axis cs:42.4392391430684,0)
--(axis cs:43.4121047534196,0)
--(axis cs:44.3849703637708,0)
--(axis cs:45.357835974122,0)
--(axis cs:46.3307015844732,0)
--(axis cs:47.3035671948244,0)
--(axis cs:48.2764328051756,0)
--(axis cs:49.2492984155268,0)
--(axis cs:50.222164025878,0)
--(axis cs:51.1950296362292,0)
--(axis cs:52.1678952465804,0)
--(axis cs:53.1407608569316,0)
--(axis cs:54.1136264672828,0)
--(axis cs:55.086492077634,0)
--(axis cs:56.0593576879852,0)
--(axis cs:57.0322232983364,0)
--(axis cs:58.0050889086876,0)
--(axis cs:58.9779545190388,0)
--(axis cs:59.95082012939,0)
--(axis cs:60.9236857397412,0)
--(axis cs:61.8965513500924,0)
--(axis cs:62.8694169604436,0)
--(axis cs:63.8422825707948,0)
--(axis cs:64.815148181146,0)
--(axis cs:65.7880137914972,0)
--(axis cs:66.7608794018484,0)
--(axis cs:67.7337450121996,0)
--(axis cs:68.7066106225508,0)
--(axis cs:69.679476232902,0)
--(axis cs:70.6523418432532,0)
--(axis cs:71.6252074536044,0)
--(axis cs:72.5980730639556,0)
--(axis cs:73.5709386743067,0)
--(axis cs:74.543804284658,0)
--(axis cs:75.5166698950091,0)
--(axis cs:76.4895355053604,0)
--(axis cs:77.4624011157115,0)
--(axis cs:78.4352667260627,0)
--(axis cs:79.4081323364139,0)
--(axis cs:80.3809979467651,0)
--(axis cs:81.3538635571163,0)
--(axis cs:82.3267291674675,0)
--(axis cs:83.2995947778187,0)
--(axis cs:84.2724603881699,0)
--(axis cs:85.2453259985211,0)
--(axis cs:86.2181916088723,0)
--(axis cs:87.1910572192235,0)
--(axis cs:88.1639228295747,0)
--(axis cs:89.1367884399259,0)
--(axis cs:90.1096540502771,0)
--(axis cs:91.0825196606283,0)
--(axis cs:92.0553852709795,0)
--(axis cs:93.0282508813307,0)
--(axis cs:94.0011164916819,0)
--(axis cs:94.9739821020331,0)
--(axis cs:95.9468477123843,0)
--(axis cs:95.9468477123843,8.70205564406973e-06)
--(axis cs:95.9468477123843,8.70205564406973e-06)
--(axis cs:94.9739821020331,1.55556249243418e-05)
--(axis cs:94.0011164916819,2.68841461939248e-05)
--(axis cs:93.0282508813307,4.4944871270655e-05)
--(axis cs:92.0553852709795,7.27263338759427e-05)
--(axis cs:91.0825196606283,0.000113972833250611)
--(axis cs:90.1096540502771,0.000173098376089274)
--(axis cs:89.1367884399259,0.000254951662197084)
--(axis cs:88.1639228295747,0.000364406875903919)
--(axis cs:87.1910572192235,0.000505778186271963)
--(axis cs:86.2181916088723,0.000682087288881175)
--(axis cs:85.2453259985211,0.000894249987030002)
--(axis cs:84.2724603881699,0.00114028567140918)
--(axis cs:83.2995947778187,0.00141468727338369)
--(axis cs:82.3267291674675,0.00170811116893945)
--(axis cs:81.3538635571163,0.00200754593905359)
--(axis cs:80.3809979467651,0.0022970836742304)
--(axis cs:79.4081323364139,0.00255933877037076)
--(axis cs:78.4352667260627,0.00277743859205346)
--(axis cs:77.4624011157115,0.00293736648974204)
--(axis cs:76.4895355053604,0.00303030627024313)
--(axis cs:75.5166698950091,0.00305456303438629)
--(axis cs:74.543804284658,0.00301665573195415)
--(axis cs:73.5709386743067,0.00293130426921956)
--(axis cs:72.5980730639556,0.00282024542634056)
--(axis cs:71.6252074536044,0.00271005188875932)
--(axis cs:70.6523418432532,0.00262932773915348)
--(axis cs:69.679476232902,0.00260575370199072)
--(axis cs:68.7066106225508,0.00266343247849703)
--(axis cs:67.7337450121996,0.00282085842626387)
--(axis cs:66.7608794018484,0.00308966116459843)
--(axis cs:65.7880137914972,0.00347411530002733)
--(axis cs:64.815148181146,0.00397131761745906)
--(axis cs:63.8422825707948,0.00457192122215372)
--(axis cs:62.8694169604436,0.00526135561116947)
--(axis cs:61.8965513500924,0.00602150019246292)
--(axis cs:60.9236857397412,0.00683276691727712)
--(axis cs:59.95082012939,0.00767646609991198)
--(axis cs:58.9779545190388,0.00853720268609505)
--(axis cs:58.0050889086876,0.00940493905362064)
--(axis cs:57.0322232983364,0.0102763348315578)
--(axis cs:56.0593576879852,0.0111550775247931)
--(axis cs:55.086492077634,0.0120511391250161)
--(axis cs:54.1136264672828,0.0129791639013291)
--(axis cs:53.1407608569316,0.0139564068056571)
--(axis cs:52.1678952465804,0.0150007053866237)
--(axis cs:51.1950296362292,0.0161288411636)
--(axis cs:50.222164025878,0.0173553706405979)
--(axis cs:49.2492984155268,0.0186916950721162)
--(axis cs:48.2764328051756,0.0201449334627013)
--(axis cs:47.3035671948244,0.0217161738819168)
--(axis cs:46.3307015844732,0.0233979284859015)
--(axis cs:45.357835974122,0.0251710308336652)
--(axis cs:44.3849703637708,0.0270016391312882)
--(axis cs:43.4121047534196,0.0288392807758751)
--(axis cs:42.4392391430684,0.0306168786831852)
--(axis cs:41.4663735327172,0.0322534187993115)
--(axis cs:40.493507922366,0.033659425718918)
--(axis cs:39.5206423120148,0.0347448418909649)
--(axis cs:38.5477767016636,0.0354283932845178)
--(axis cs:37.5749110913124,0.0356471724016292)
--(axis cs:36.6020454809612,0.0353650292720118)
--(axis cs:35.62917987061,0.0345784426047973)
--(axis cs:34.6563142602588,0.0333188333021512)
--(axis cs:33.6834486499076,0.0316507529461635)
--(axis cs:32.7105830395564,0.0296659813883313)
--(axis cs:31.7377174292052,0.0274742177013247)
--(axis cs:30.764851818854,0.0251916306706219)
--(axis cs:29.7919862085028,0.022928918820796)
--(axis cs:28.8191205981516,0.0207806129526057)
--(axis cs:27.8462549878004,0.0188171021764511)
--(axis cs:26.8733893774492,0.0170803326250068)
--(axis cs:25.900523767098,0.0155834477668655)
--(axis cs:24.9276581567468,0.0143139750595612)
--(axis cs:23.9547925463956,0.0132396592478644)
--(axis cs:22.9819269360444,0.0123157791472459)
--(axis cs:22.0090613256932,0.011492767608843)
--(axis cs:21.036195715342,0.0107231287431637)
--(axis cs:20.0633301049909,0.00996692993872781)
--(axis cs:19.0904644946397,0.00919546077442786)
--(axis cs:18.1175988842885,0.00839294218113798)
--(axis cs:17.1447332739373,0.00755640933973911)
--(axis cs:16.1718676635861,0.00669407185473508)
--(axis cs:15.1990020532349,0.00582257445189927)
--(axis cs:14.2261364428837,0.00496364258064676)
--(axis cs:13.2532708325325,0.00414060193000057)
--(axis cs:12.2804052221813,0.0033752127273388)
--(axis cs:11.3075396118301,0.00268516609713558)
--(axis cs:10.3346740014789,0.00208246266870674)
--(axis cs:9.36180839112767,0.00157274957082387)
--(axis cs:8.38894278077647,0.00115555086556224)
--(axis cs:7.41607717042527,0.000825209163285254)
--(axis cs:6.44321156007407,0.000572280418524117)
--(axis cs:5.47034594972288,0.000385100032738821)
--(axis cs:4.49748033937168,0.00025126586376007)
--(axis cs:3.52461472902048,0.000158850852186169)
--(axis cs:2.55174911866928,9.72451016163678e-05)
--(axis cs:1.57888350831808,5.76127523777037e-05)
--(axis cs:0.606017897966885,3.3015393343702e-05)
--(axis cs:-0.366847712384313,1.8291868188145e-05)
--cycle;

\path [draw=white, fill=blue!54.509803921568626!black, opacity=0.25]
(axis cs:-0.046895901257578,2.08703265390286e-05)
--(axis cs:-0.046895901257578,0)
--(axis cs:0.926374723010252,0)
--(axis cs:1.89964534727808,0)
--(axis cs:2.87291597154591,0)
--(axis cs:3.84618659581374,0)
--(axis cs:4.81945722008157,0)
--(axis cs:5.7927278443494,0)
--(axis cs:6.76599846861723,0)
--(axis cs:7.73926909288506,0)
--(axis cs:8.71253971715289,0)
--(axis cs:9.68581034142072,0)
--(axis cs:10.6590809656886,0)
--(axis cs:11.6323515899564,0)
--(axis cs:12.6056222142242,0)
--(axis cs:13.578892838492,0)
--(axis cs:14.5521634627599,0)
--(axis cs:15.5254340870277,0)
--(axis cs:16.4987047112955,0)
--(axis cs:17.4719753355634,0)
--(axis cs:18.4452459598312,0)
--(axis cs:19.418516584099,0)
--(axis cs:20.3917872083668,0)
--(axis cs:21.3650578326347,0)
--(axis cs:22.3383284569025,0)
--(axis cs:23.3115990811703,0)
--(axis cs:24.2848697054382,0)
--(axis cs:25.258140329706,0)
--(axis cs:26.2314109539738,0)
--(axis cs:27.2046815782417,0)
--(axis cs:28.1779522025095,0)
--(axis cs:29.1512228267773,0)
--(axis cs:30.1244934510452,0)
--(axis cs:31.097764075313,0)
--(axis cs:32.0710346995808,0)
--(axis cs:33.0443053238486,0)
--(axis cs:34.0175759481165,0)
--(axis cs:34.9908465723843,0)
--(axis cs:35.9641171966521,0)
--(axis cs:36.93738782092,0)
--(axis cs:37.9106584451878,0)
--(axis cs:38.8839290694556,0)
--(axis cs:39.8571996937235,0)
--(axis cs:40.8304703179913,0)
--(axis cs:41.8037409422591,0)
--(axis cs:42.7770115665269,0)
--(axis cs:43.7502821907948,0)
--(axis cs:44.7235528150626,0)
--(axis cs:45.6968234393304,0)
--(axis cs:46.6700940635983,0)
--(axis cs:47.6433646878661,0)
--(axis cs:48.6166353121339,0)
--(axis cs:49.5899059364017,0)
--(axis cs:50.5631765606696,0)
--(axis cs:51.5364471849374,0)
--(axis cs:52.5097178092052,0)
--(axis cs:53.4829884334731,0)
--(axis cs:54.4562590577409,0)
--(axis cs:55.4295296820087,0)
--(axis cs:56.4028003062766,0)
--(axis cs:57.3760709305444,0)
--(axis cs:58.3493415548122,0)
--(axis cs:59.32261217908,0)
--(axis cs:60.2958828033479,0)
--(axis cs:61.2691534276157,0)
--(axis cs:62.2424240518835,0)
--(axis cs:63.2156946761514,0)
--(axis cs:64.1889653004192,0)
--(axis cs:65.162235924687,0)
--(axis cs:66.1355065489549,0)
--(axis cs:67.1087771732227,0)
--(axis cs:68.0820477974905,0)
--(axis cs:69.0553184217584,0)
--(axis cs:70.0285890460262,0)
--(axis cs:71.001859670294,0)
--(axis cs:71.9751302945618,0)
--(axis cs:72.9484009188297,0)
--(axis cs:73.9216715430975,0)
--(axis cs:74.8949421673653,0)
--(axis cs:75.8682127916332,0)
--(axis cs:76.841483415901,0)
--(axis cs:77.8147540401688,0)
--(axis cs:78.7880246644366,0)
--(axis cs:79.7612952887045,0)
--(axis cs:80.7345659129723,0)
--(axis cs:81.7078365372401,0)
--(axis cs:82.681107161508,0)
--(axis cs:83.6543777857758,0)
--(axis cs:84.6276484100436,0)
--(axis cs:85.6009190343115,0)
--(axis cs:86.5741896585793,0)
--(axis cs:87.5474602828471,0)
--(axis cs:88.5207309071149,0)
--(axis cs:89.4940015313828,0)
--(axis cs:90.4672721556506,0)
--(axis cs:91.4405427799184,0)
--(axis cs:92.4138134041863,0)
--(axis cs:93.3870840284541,0)
--(axis cs:94.3603546527219,0)
--(axis cs:95.3336252769897,0)
--(axis cs:96.3068959012576,0)
--(axis cs:96.3068959012576,1.6474260466721e-05)
--(axis cs:96.3068959012576,1.6474260466721e-05)
--(axis cs:95.3336252769897,2.94213392185413e-05)
--(axis cs:94.3603546527219,5.07077656179912e-05)
--(axis cs:93.3870840284541,8.43559308988007e-05)
--(axis cs:92.4138134041863,0.000135479855299815)
--(axis cs:91.4405427799184,0.000210116179194547)
--(axis cs:90.4672721556506,0.000314775578538265)
--(axis cs:89.4940015313828,0.00045567941254913)
--(axis cs:88.5207309071149,0.000637720804501935)
--(axis cs:87.5474602828471,0.00086328625007479)
--(axis cs:86.5741896585793,0.0011311671129297)
--(axis cs:85.6009190343115,0.00143584394035718)
--(axis cs:84.6276484100436,0.00176740656037031)
--(axis cs:83.6543777857758,0.00211226365137938)
--(axis cs:82.681107161508,0.00245461204692953)
--(axis cs:81.7078365372401,0.00277842665703874)
--(axis cs:80.7345659129723,0.00306956524856096)
--(axis cs:79.7612952887045,0.00331752286803931)
--(axis cs:78.7880246644366,0.00351645114713574)
--(axis cs:77.8147540401688,0.00366526155168858)
--(axis cs:76.841483415901,0.00376689473925522)
--(axis cs:75.8682127916332,0.0038270711448636)
--(axis cs:74.8949421673653,0.00385295998074816)
--(axis cs:73.9216715430975,0.00385217444563969)
--(axis cs:72.9484009188297,0.00383233520693982)
--(axis cs:71.9751302945618,0.00380120633390919)
--(axis cs:71.001859670294,0.00376718587984178)
--(axis cs:70.0285890460262,0.00373980620642812)
--(axis cs:69.0553184217584,0.00372990894945095)
--(axis cs:68.0820477974905,0.00374929815902508)
--(axis cs:67.1087771732227,0.00380988919027456)
--(axis cs:66.1355065489549,0.0039225814183553)
--(axis cs:65.162235924687,0.0040962129702308)
--(axis cs:64.1889653004192,0.00433695733619716)
--(axis cs:63.2156946761514,0.00464839295935034)
--(axis cs:62.2424240518835,0.00503226378383763)
--(axis cs:61.2691534276157,0.00548973014645963)
--(axis cs:60.2958828033479,0.00602276798953309)
--(axis cs:59.32261217908,0.00663536324013407)
--(axis cs:58.3493415548122,0.00733426616144506)
--(axis cs:57.3760709305444,0.00812925826168449)
--(axis cs:56.4028003062766,0.00903304684142311)
--(axis cs:55.4295296820087,0.0100609508475355)
--(axis cs:54.4562590577409,0.0112304395651584)
--(axis cs:53.4829884334731,0.0125603744134032)
--(axis cs:52.5097178092052,0.0140695954009247)
--(axis cs:51.5364471849374,0.0157744248494608)
--(axis cs:50.5631765606696,0.017684830339648)
--(axis cs:49.5899059364017,0.0197994010611982)
--(axis cs:48.6166353121339,0.022099838604213)
--(axis cs:47.6433646878661,0.0245461536951982)
--(axis cs:46.6700940635983,0.0270739902965119)
--(axis cs:45.6968234393304,0.029595331645224)
--(axis cs:44.7235528150626,0.0320032695570143)
--(axis cs:43.7502821907948,0.0341806670983941)
--(axis cs:42.7770115665269,0.0360116419853926)
--(axis cs:41.8037409422591,0.0373940931560077)
--(axis cs:40.8304703179913,0.0382511774994712)
--(axis cs:39.8571996937235,0.03853979489269)
--(axis cs:38.8839290694556,0.0382547054578645)
--(axis cs:37.9106584451878,0.0374277296953934)
--(axis cs:36.93738782092,0.0361223695782491)
--(axis cs:35.9641171966521,0.0344249490286464)
--(axis cs:34.9908465723843,0.0324338728653498)
--(axis cs:34.0175759481165,0.0302487832186604)
--(axis cs:33.0443053238486,0.027961254949978)
--(axis cs:32.0710346995808,0.0256482666870579)
--(axis cs:31.097764075313,0.0233690920162418)
--(axis cs:30.1244934510452,0.0211655782656923)
--(axis cs:29.1512228267773,0.0190651368643922)
--(axis cs:28.1779522025095,0.0170852838571231)
--(axis cs:27.2046815782417,0.0152383492316285)
--(axis cs:26.2314109539738,0.0135350786327575)
--(axis cs:25.258140329706,0.01198626489479)
--(axis cs:24.2848697054382,0.0106021701602659)
--(axis cs:23.3115990811703,0.00939016854025594)
--(axis cs:22.3383284569025,0.00835157053246376)
--(axis cs:21.3650578326347,0.00747883450416857)
--(axis cs:20.3917872083668,0.00675425918876829)
--(axis cs:19.418516584099,0.00615081925497326)
--(axis cs:18.4452459598312,0.00563518226260469)
--(axis cs:17.4719753355634,0.00517231390669787)
--(axis cs:16.4987047112955,0.00473062362309589)
--(axis cs:15.5254340870277,0.00428645285649567)
--(axis cs:14.5521634627599,0.00382689747112457)
--(axis cs:13.578892838492,0.00335041441388164)
--(axis cs:12.6056222142242,0.00286524280054161)
--(axis cs:11.6323515899564,0.00238619514471293)
--(axis cs:10.6590809656886,0.00193070003706369)
--(axis cs:9.68581034142072,0.00151503313059395)
--(axis cs:8.71253971715289,0.00115147943128999)
--(axis cs:7.73926909288506,0.000846820100704053)
--(axis cs:6.76599846861723,0.000602156379847113)
--(axis cs:5.7927278443494,0.000413782569663914)
--(axis cs:4.81945722008157,0.000274662645977676)
--(axis cs:3.84618659581374,0.000176057237088846)
--(axis cs:2.87291597154591,0.000108950388775937)
--(axis cs:1.89964534727808,6.50790611275356e-05)
--(axis cs:0.926374723010252,3.75167889140698e-05)
--(axis cs:-0.046895901257578,2.08703265390286e-05)
--cycle;

\path [draw=white, fill=green!39.21568627450981!black, opacity=0.25]
(axis cs:-1.28011752749484,1.68427538862135e-05)
--(axis cs:-1.28011752749484,0)
--(axis cs:-0.270822223909087,0)
--(axis cs:0.738473079676667,0)
--(axis cs:1.74776838326242,0)
--(axis cs:2.75706368684818,0)
--(axis cs:3.76635899043393,0)
--(axis cs:4.77565429401968,0)
--(axis cs:5.78494959760544,0)
--(axis cs:6.79424490119119,0)
--(axis cs:7.80354020477695,0)
--(axis cs:8.8128355083627,0)
--(axis cs:9.82213081194846,0)
--(axis cs:10.8314261155342,0)
--(axis cs:11.84072141912,0)
--(axis cs:12.8500167227057,0)
--(axis cs:13.8593120262915,0)
--(axis cs:14.8686073298772,0)
--(axis cs:15.877902633463,0)
--(axis cs:16.8871979370487,0)
--(axis cs:17.8964932406345,0)
--(axis cs:18.9057885442202,0)
--(axis cs:19.915083847806,0)
--(axis cs:20.9243791513918,0)
--(axis cs:21.9336744549775,0)
--(axis cs:22.9429697585633,0)
--(axis cs:23.952265062149,0)
--(axis cs:24.9615603657348,0)
--(axis cs:25.9708556693205,0)
--(axis cs:26.9801509729063,0)
--(axis cs:27.989446276492,0)
--(axis cs:28.9987415800778,0)
--(axis cs:30.0080368836635,0)
--(axis cs:31.0173321872493,0)
--(axis cs:32.0266274908351,0)
--(axis cs:33.0359227944208,0)
--(axis cs:34.0452180980066,0)
--(axis cs:35.0545134015923,0)
--(axis cs:36.0638087051781,0)
--(axis cs:37.0731040087638,0)
--(axis cs:38.0823993123496,0)
--(axis cs:39.0916946159353,0)
--(axis cs:40.1009899195211,0)
--(axis cs:41.1102852231068,0)
--(axis cs:42.1195805266926,0)
--(axis cs:43.1288758302783,0)
--(axis cs:44.1381711338641,0)
--(axis cs:45.1474664374499,0)
--(axis cs:46.1567617410356,0)
--(axis cs:47.1660570446214,0)
--(axis cs:48.1753523482071,0)
--(axis cs:49.1846476517929,0)
--(axis cs:50.1939429553786,0)
--(axis cs:51.2032382589644,0)
--(axis cs:52.2125335625501,0)
--(axis cs:53.2218288661359,0)
--(axis cs:54.2311241697217,0)
--(axis cs:55.2404194733074,0)
--(axis cs:56.2497147768932,0)
--(axis cs:57.2590100804789,0)
--(axis cs:58.2683053840647,0)
--(axis cs:59.2776006876504,0)
--(axis cs:60.2868959912362,0)
--(axis cs:61.2961912948219,0)
--(axis cs:62.3054865984077,0)
--(axis cs:63.3147819019934,0)
--(axis cs:64.3240772055792,0)
--(axis cs:65.3333725091649,0)
--(axis cs:66.3426678127507,0)
--(axis cs:67.3519631163365,0)
--(axis cs:68.3612584199222,0)
--(axis cs:69.370553723508,0)
--(axis cs:70.3798490270937,0)
--(axis cs:71.3891443306795,0)
--(axis cs:72.3984396342652,0)
--(axis cs:73.407734937851,0)
--(axis cs:74.4170302414367,0)
--(axis cs:75.4263255450225,0)
--(axis cs:76.4356208486083,0)
--(axis cs:77.444916152194,0)
--(axis cs:78.4542114557798,0)
--(axis cs:79.4635067593655,0)
--(axis cs:80.4728020629513,0)
--(axis cs:81.482097366537,0)
--(axis cs:82.4913926701228,0)
--(axis cs:83.5006879737085,0)
--(axis cs:84.5099832772943,0)
--(axis cs:85.51927858088,0)
--(axis cs:86.5285738844658,0)
--(axis cs:87.5378691880515,0)
--(axis cs:88.5471644916373,0)
--(axis cs:89.556459795223,0)
--(axis cs:90.5657550988088,0)
--(axis cs:91.5750504023946,0)
--(axis cs:92.5843457059803,0)
--(axis cs:93.5936410095661,0)
--(axis cs:94.6029363131518,0)
--(axis cs:95.6122316167376,0)
--(axis cs:96.6215269203233,0)
--(axis cs:97.6308222239091,0)
--(axis cs:98.6401175274948,0)
--(axis cs:98.6401175274948,8.21298154998933e-06)
--(axis cs:98.6401175274948,8.21298154998933e-06)
--(axis cs:97.6308222239091,1.48693352918082e-05)
--(axis cs:96.6215269203233,2.58880457819392e-05)
--(axis cs:95.6122316167376,4.33550197802359e-05)
--(axis cs:94.6029363131518,6.98620072499289e-05)
--(axis cs:93.5936410095661,0.000108354633621991)
--(axis cs:92.5843457059803,0.000161813903431622)
--(axis cs:91.5750504023946,0.000232764404826164)
--(axis cs:90.5657550988088,0.000322650427184114)
--(axis cs:89.556459795223,0.000431177215117891)
--(axis cs:88.5471644916373,0.000555761767590646)
--(axis cs:87.5378691880515,0.000691256787707171)
--(axis cs:86.5285738844658,0.000830088556841943)
--(axis cs:85.51927858088,0.000962882621519116)
--(axis cs:84.5099832772943,0.00107955306421936)
--(axis cs:83.5006879737085,0.00117072631171546)
--(axis cs:82.4913926701228,0.00122928707033953)
--(axis cs:81.482097366537,0.00125179432454858)
--(axis cs:80.4728020629513,0.00123952887813707)
--(axis cs:79.4635067593655,0.00119899553646252)
--(axis cs:78.4542114557798,0.00114179596743419)
--(axis cs:77.444916152194,0.00108388978768378)
--(axis cs:76.4356208486083,0.00104434874116956)
--(axis cs:75.4263255450225,0.00104376428291691)
--(axis cs:74.4170302414367,0.00110248381449798)
--(axis cs:73.407734937851,0.00123882854294161)
--(axis cs:72.3984396342652,0.00146740275038296)
--(axis cs:71.3891443306795,0.0017975670302573)
--(axis cs:70.3798490270937,0.00223214644766504)
--(axis cs:69.370553723508,0.00276649769124023)
--(axis cs:68.3612584199222,0.00338815953465295)
--(axis cs:67.3519631163365,0.00407741308620173)
--(axis cs:66.3426678127507,0.004809103932899)
--(axis cs:65.3333725091649,0.00555594316972686)
--(axis cs:64.3240772055792,0.00629316537058311)
--(axis cs:63.3147819019934,0.0070039239982403)
--(axis cs:62.3054865984077,0.00768429956918539)
--(axis cs:61.2961912948219,0.00834650371264747)
--(axis cs:60.2868959912362,0.00901898446188031)
--(axis cs:59.2776006876504,0.00974275003327927)
--(axis cs:58.2683053840647,0.0105642105558877)
--(axis cs:57.2590100804789,0.0115258911189633)
--(axis cs:56.2497147768932,0.0126571232698211)
--(axis cs:55.2404194733074,0.0139669829830498)
--(axis cs:54.2311241697217,0.0154412236704076)
--(axis cs:53.2218288661359,0.0170439094827504)
--(axis cs:52.2125335625501,0.018723222472205)
--(axis cs:51.2032382589644,0.0204198788684637)
--(axis cs:50.1939429553786,0.0220760362055656)
--(axis cs:49.1846476517929,0.0236426213002208)
--(axis cs:48.1753523482071,0.0250835918290462)
--(axis cs:47.1660570446214,0.0263765594014888)
--(axis cs:46.1567617410356,0.0275101875187838)
--(axis cs:45.1474664374499,0.0284795813694714)
--(axis cs:44.1381711338641,0.0292813167039597)
--(axis cs:43.1288758302783,0.029909715252525)
--(axis cs:42.1195805266926,0.0303554820967598)
--(axis cs:41.1102852231068,0.0306070121674612)
--(axis cs:40.1009899195211,0.0306537806377451)
--(axis cs:39.0916946159353,0.0304905279318978)
--(axis cs:38.0823993123496,0.0301206661712172)
--(axis cs:37.0731040087638,0.0295575789169552)
--(axis cs:36.0638087051781,0.028823196084125)
--(axis cs:35.0545134015923,0.0279441727498564)
--(axis cs:34.0452180980066,0.0269468625317882)
--(axis cs:33.0359227944208,0.0258527482338692)
--(axis cs:32.0266274908351,0.0246758963623452)
--(axis cs:31.0173321872493,0.0234233549107941)
--(axis cs:30.0080368836635,0.0220984270365435)
--(axis cs:28.9987415800778,0.0207057612413556)
--(axis cs:27.989446276492,0.0192565407565932)
--(axis cs:26.9801509729063,0.0177719551343456)
--(axis cs:25.9708556693205,0.0162836275530153)
--(axis cs:24.9615603657348,0.0148305867980775)
--(axis cs:23.952265062149,0.0134534161868634)
--(axis cs:22.9429697585633,0.0121870602689952)
--(axis cs:21.9336744549775,0.0110541800477249)
--(axis cs:20.9243791513918,0.0100608196685517)
--(axis cs:19.915083847806,0.00919554098890811)
--(axis cs:18.9057885442202,0.00843228153742861)
--(axis cs:17.8964932406345,0.0077362463893834)
--(axis cs:16.8871979370487,0.007071404593008)
--(axis cs:15.877902633463,0.0064078128424166)
--(axis cs:14.8686073298772,0.00572711192191166)
--(axis cs:13.8593120262915,0.00502508488829579)
--(axis cs:12.8500167227057,0.00431096355704107)
--(axis cs:11.84072141912,0.00360398723085418)
--(axis cs:10.8314261155342,0.00292832538791085)
--(axis cs:9.82213081194846,0.00230772305899706)
--(axis cs:8.8128355083627,0.00176108603645298)
--(axis cs:7.80354020477695,0.00129978734735369)
--(axis cs:6.79424490119119,0.000926918090291617)
--(axis cs:5.78494959760544,0.000638205108426192)
--(axis cs:4.77565429401968,0.00042400268006926)
--(axis cs:3.76635899043393,0.000271678683599406)
--(axis cs:2.75706368684818,0.000167821369673081)
--(axis cs:1.74776838326242,9.99073070018347e-05)
--(axis cs:0.738473079676667,5.73033088393351e-05)
--(axis cs:-0.270822223909087,3.16580662831492e-05)
--(axis cs:-1.28011752749484,1.68427538862135e-05)
--cycle;

\addplot [line width=0.48pt, color0]
table {%
-0.366847712384313 1.8291868188145e-05
0.606017897966885 3.3015393343702e-05
1.57888350831808 5.76127523777037e-05
2.55174911866928 9.72451016163678e-05
3.52461472902048 0.000158850852186169
4.49748033937168 0.00025126586376007
5.47034594972288 0.000385100032738821
6.44321156007407 0.000572280418524117
7.41607717042527 0.000825209163285254
8.38894278077647 0.00115555086556224
9.36180839112767 0.00157274957082387
10.3346740014789 0.00208246266870674
11.3075396118301 0.00268516609713558
12.2804052221813 0.0033752127273388
13.2532708325325 0.00414060193000057
14.2261364428837 0.00496364258064676
15.1990020532349 0.00582257445189927
16.1718676635861 0.00669407185473508
17.1447332739373 0.00755640933973911
18.1175988842885 0.00839294218113798
19.0904644946397 0.00919546077442786
20.0633301049909 0.00996692993872781
21.036195715342 0.0107231287431637
22.0090613256932 0.011492767608843
22.9819269360444 0.0123157791472459
23.9547925463956 0.0132396592478644
24.9276581567468 0.0143139750595612
25.900523767098 0.0155834477668655
26.8733893774492 0.0170803326250068
27.8462549878004 0.0188171021764511
28.8191205981516 0.0207806129526057
29.7919862085028 0.022928918820796
30.764851818854 0.0251916306706219
31.7377174292052 0.0274742177013247
32.7105830395564 0.0296659813883313
33.6834486499076 0.0316507529461635
34.6563142602588 0.0333188333021512
35.62917987061 0.0345784426047973
36.6020454809612 0.0353650292720118
37.5749110913124 0.0356471724016292
38.5477767016636 0.0354283932845178
39.5206423120148 0.0347448418909649
40.493507922366 0.033659425718918
41.4663735327172 0.0322534187993115
42.4392391430684 0.0306168786831852
43.4121047534196 0.0288392807758751
44.3849703637708 0.0270016391312882
45.357835974122 0.0251710308336652
46.3307015844732 0.0233979284859015
47.3035671948244 0.0217161738819168
48.2764328051756 0.0201449334627013
49.2492984155268 0.0186916950721162
50.222164025878 0.0173553706405979
51.1950296362292 0.0161288411636
52.1678952465804 0.0150007053866237
53.1407608569316 0.0139564068056571
54.1136264672828 0.0129791639013291
55.086492077634 0.0120511391250161
56.0593576879852 0.0111550775247931
57.0322232983364 0.0102763348315578
58.0050889086876 0.00940493905362064
58.9779545190388 0.00853720268609505
59.95082012939 0.00767646609991198
60.9236857397412 0.00683276691727712
61.8965513500924 0.00602150019246292
62.8694169604436 0.00526135561116947
63.8422825707948 0.00457192122215372
64.815148181146 0.00397131761745906
65.7880137914972 0.00347411530002733
66.7608794018484 0.00308966116459843
67.7337450121996 0.00282085842626387
68.7066106225508 0.00266343247849703
69.679476232902 0.00260575370199072
70.6523418432532 0.00262932773915348
71.6252074536044 0.00271005188875932
72.5980730639556 0.00282024542634056
73.5709386743067 0.00293130426921956
74.543804284658 0.00301665573195415
75.5166698950091 0.00305456303438629
76.4895355053604 0.00303030627024313
77.4624011157115 0.00293736648974204
78.4352667260627 0.00277743859205346
79.4081323364139 0.00255933877037076
80.3809979467651 0.0022970836742304
81.3538635571163 0.00200754593905359
82.3267291674675 0.00170811116893945
83.2995947778187 0.00141468727338369
84.2724603881699 0.00114028567140918
85.2453259985211 0.000894249987030002
86.2181916088723 0.000682087288881175
87.1910572192235 0.000505778186271963
88.1639228295747 0.000364406875903919
89.1367884399259 0.000254951662197084
90.1096540502771 0.000173098376089274
91.0825196606283 0.000113972833250611
92.0553852709795 7.27263338759427e-05
93.0282508813307 4.4944871270655e-05
94.0011164916819 2.68841461939248e-05
94.9739821020331 1.55556249243418e-05
95.9468477123843 8.70205564406973e-06
};
\addlegendentry{Test \#1 $\mathit{Trial}_1$}
\addplot [line width=0.48pt, blue!54.509803921568626!black]
table {%
-0.046895901257578 2.08703265390286e-05
0.926374723010252 3.75167889140698e-05
1.89964534727808 6.50790611275356e-05
2.87291597154591 0.000108950388775937
3.84618659581374 0.000176057237088846
4.81945722008157 0.000274662645977676
5.7927278443494 0.000413782569663914
6.76599846861723 0.000602156379847113
7.73926909288506 0.000846820100704053
8.71253971715289 0.00115147943128999
9.68581034142072 0.00151503313059395
10.6590809656886 0.00193070003706369
11.6323515899564 0.00238619514471293
12.6056222142242 0.00286524280054161
13.578892838492 0.00335041441388164
14.5521634627599 0.00382689747112457
15.5254340870277 0.00428645285649567
16.4987047112955 0.00473062362309589
17.4719753355634 0.00517231390669787
18.4452459598312 0.00563518226260469
19.418516584099 0.00615081925497326
20.3917872083668 0.00675425918876829
21.3650578326347 0.00747883450416857
22.3383284569025 0.00835157053246376
23.3115990811703 0.00939016854025594
24.2848697054382 0.0106021701602659
25.258140329706 0.01198626489479
26.2314109539738 0.0135350786327575
27.2046815782417 0.0152383492316285
28.1779522025095 0.0170852838571231
29.1512228267773 0.0190651368643922
30.1244934510452 0.0211655782656923
31.097764075313 0.0233690920162418
32.0710346995808 0.0256482666870579
33.0443053238486 0.027961254949978
34.0175759481165 0.0302487832186604
34.9908465723843 0.0324338728653498
35.9641171966521 0.0344249490286464
36.93738782092 0.0361223695782491
37.9106584451878 0.0374277296953934
38.8839290694556 0.0382547054578645
39.8571996937235 0.03853979489269
40.8304703179913 0.0382511774994712
41.8037409422591 0.0373940931560077
42.7770115665269 0.0360116419853926
43.7502821907948 0.0341806670983941
44.7235528150626 0.0320032695570143
45.6968234393304 0.029595331645224
46.6700940635983 0.0270739902965119
47.6433646878661 0.0245461536951982
48.6166353121339 0.022099838604213
49.5899059364017 0.0197994010611982
50.5631765606696 0.017684830339648
51.5364471849374 0.0157744248494608
52.5097178092052 0.0140695954009247
53.4829884334731 0.0125603744134032
54.4562590577409 0.0112304395651584
55.4295296820087 0.0100609508475355
56.4028003062766 0.00903304684142311
57.3760709305444 0.00812925826168449
58.3493415548122 0.00733426616144506
59.32261217908 0.00663536324013407
60.2958828033479 0.00602276798953309
61.2691534276157 0.00548973014645963
62.2424240518835 0.00503226378383763
63.2156946761514 0.00464839295935034
64.1889653004192 0.00433695733619716
65.162235924687 0.0040962129702308
66.1355065489549 0.0039225814183553
67.1087771732227 0.00380988919027456
68.0820477974905 0.00374929815902508
69.0553184217584 0.00372990894945095
70.0285890460262 0.00373980620642812
71.001859670294 0.00376718587984178
71.9751302945618 0.00380120633390919
72.9484009188297 0.00383233520693982
73.9216715430975 0.00385217444563969
74.8949421673653 0.00385295998074816
75.8682127916332 0.0038270711448636
76.841483415901 0.00376689473925522
77.8147540401688 0.00366526155168858
78.7880246644366 0.00351645114713574
79.7612952887045 0.00331752286803931
80.7345659129723 0.00306956524856096
81.7078365372401 0.00277842665703874
82.681107161508 0.00245461204692953
83.6543777857758 0.00211226365137938
84.6276484100436 0.00176740656037031
85.6009190343115 0.00143584394035718
86.5741896585793 0.0011311671129297
87.5474602828471 0.00086328625007479
88.5207309071149 0.000637720804501935
89.4940015313828 0.00045567941254913
90.4672721556506 0.000314775578538265
91.4405427799184 0.000210116179194547
92.4138134041863 0.000135479855299815
93.3870840284541 8.43559308988007e-05
94.3603546527219 5.07077656179912e-05
95.3336252769897 2.94213392185413e-05
96.3068959012576 1.6474260466721e-05
};
\addlegendentry{Test \#1 $\mathit{Trial}_2$}
\addplot [line width=0.48pt, green!39.21568627450981!black]
table {%
-1.28011752749484 1.68427538862135e-05
-0.270822223909087 3.16580662831492e-05
0.738473079676667 5.73033088393351e-05
1.74776838326242 9.99073070018347e-05
2.75706368684818 0.000167821369673081
3.76635899043393 0.000271678683599406
4.77565429401968 0.00042400268006926
5.78494959760544 0.000638205108426192
6.79424490119119 0.000926918090291617
7.80354020477695 0.00129978734735369
8.8128355083627 0.00176108603645298
9.82213081194846 0.00230772305899706
10.8314261155342 0.00292832538791085
11.84072141912 0.00360398723085418
12.8500167227057 0.00431096355704107
13.8593120262915 0.00502508488829579
14.8686073298772 0.00572711192191166
15.877902633463 0.0064078128424166
16.8871979370487 0.007071404593008
17.8964932406345 0.0077362463893834
18.9057885442202 0.00843228153742861
19.915083847806 0.00919554098890811
20.9243791513918 0.0100608196685517
21.9336744549775 0.0110541800477249
22.9429697585633 0.0121870602689952
23.952265062149 0.0134534161868634
24.9615603657348 0.0148305867980775
25.9708556693205 0.0162836275530153
26.9801509729063 0.0177719551343456
27.989446276492 0.0192565407565932
28.9987415800778 0.0207057612413556
30.0080368836635 0.0220984270365435
31.0173321872493 0.0234233549107941
32.0266274908351 0.0246758963623452
33.0359227944208 0.0258527482338692
34.0452180980066 0.0269468625317882
35.0545134015923 0.0279441727498564
36.0638087051781 0.028823196084125
37.0731040087638 0.0295575789169552
38.0823993123496 0.0301206661712172
39.0916946159353 0.0304905279318978
40.1009899195211 0.0306537806377451
41.1102852231068 0.0306070121674612
42.1195805266926 0.0303554820967598
43.1288758302783 0.029909715252525
44.1381711338641 0.0292813167039597
45.1474664374499 0.0284795813694714
46.1567617410356 0.0275101875187838
47.1660570446214 0.0263765594014888
48.1753523482071 0.0250835918290462
49.1846476517929 0.0236426213002208
50.1939429553786 0.0220760362055656
51.2032382589644 0.0204198788684637
52.2125335625501 0.018723222472205
53.2218288661359 0.0170439094827504
54.2311241697217 0.0154412236704076
55.2404194733074 0.0139669829830498
56.2497147768932 0.0126571232698211
57.2590100804789 0.0115258911189633
58.2683053840647 0.0105642105558877
59.2776006876504 0.00974275003327927
60.2868959912362 0.00901898446188031
61.2961912948219 0.00834650371264747
62.3054865984077 0.00768429956918539
63.3147819019934 0.0070039239982403
64.3240772055792 0.00629316537058311
65.3333725091649 0.00555594316972686
66.3426678127507 0.004809103932899
67.3519631163365 0.00407741308620173
68.3612584199222 0.00338815953465295
69.370553723508 0.00276649769124023
70.3798490270937 0.00223214644766504
71.3891443306795 0.0017975670302573
72.3984396342652 0.00146740275038296
73.407734937851 0.00123882854294161
74.4170302414367 0.00110248381449798
75.4263255450225 0.00104376428291691
76.4356208486083 0.00104434874116956
77.444916152194 0.00108388978768378
78.4542114557798 0.00114179596743419
79.4635067593655 0.00119899553646252
80.4728020629513 0.00123952887813707
81.482097366537 0.00125179432454858
82.4913926701228 0.00122928707033953
83.5006879737085 0.00117072631171546
84.5099832772943 0.00107955306421936
85.51927858088 0.000962882621519116
86.5285738844658 0.000830088556841943
87.5378691880515 0.000691256787707171
88.5471644916373 0.000555761767590646
89.556459795223 0.000431177215117891
90.5657550988088 0.000322650427184114
91.5750504023946 0.000232764404826164
92.5843457059803 0.000161813903431622
93.5936410095661 0.000108354633621991
94.6029363131518 6.98620072499289e-05
95.6122316167376 4.33550197802359e-05
96.6215269203233 2.58880457819392e-05
97.6308222239091 1.48693352918082e-05
98.6401175274948 8.21298154998933e-06
};
\addlegendentry{Test \#1 $\mathit{Trial}_3$}
\end{axis}

\end{tikzpicture}

==> Figures/density_MPPI_3_VS_Convergence-Time.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{1,0.549019607843137,0}
\definecolor{color1}{rgb}{0.917647058823529,0.917647058823529,0.949019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0, draw opacity=1, text opacity=1, draw=white!80.0!black, fill=color1},
tick align=inside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Convergence Time [s]},
xmin=-6.27612928024433, xmax=103.636129280244,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Density Function},
ymin=0, ymax=0.3,
ytick style={color=black}
]

\path [draw=white, fill=blue!54.509803921568626!black, opacity=0.25]
(axis cs:-0.046895901257578,2.08703265390286e-05)
--(axis cs:-0.046895901257578,0)
--(axis cs:0.926374723010252,0)
--(axis cs:1.89964534727808,0)
--(axis cs:2.87291597154591,0)
--(axis cs:3.84618659581374,0)
--(axis cs:4.81945722008157,0)
--(axis cs:5.7927278443494,0)
--(axis cs:6.76599846861723,0)
--(axis cs:7.73926909288506,0)
--(axis cs:8.71253971715289,0)
--(axis cs:9.68581034142072,0)
--(axis cs:10.6590809656886,0)
--(axis cs:11.6323515899564,0)
--(axis cs:12.6056222142242,0)
--(axis cs:13.578892838492,0)
--(axis cs:14.5521634627599,0)
--(axis cs:15.5254340870277,0)
--(axis cs:16.4987047112955,0)
--(axis cs:17.4719753355634,0)
--(axis cs:18.4452459598312,0)
--(axis cs:19.418516584099,0)
--(axis cs:20.3917872083668,0)
--(axis cs:21.3650578326347,0)
--(axis cs:22.3383284569025,0)
--(axis cs:23.3115990811703,0)
--(axis cs:24.2848697054382,0)
--(axis cs:25.258140329706,0)
--(axis cs:26.2314109539738,0)
--(axis cs:27.2046815782417,0)
--(axis cs:28.1779522025095,0)
--(axis cs:29.1512228267773,0)
--(axis cs:30.1244934510452,0)
--(axis cs:31.097764075313,0)
--(axis cs:32.0710346995808,0)
--(axis cs:33.0443053238486,0)
--(axis cs:34.0175759481165,0)
--(axis cs:34.9908465723843,0)
--(axis cs:35.9641171966521,0)
--(axis cs:36.93738782092,0)
--(axis cs:37.9106584451878,0)
--(axis cs:38.8839290694556,0)
--(axis cs:39.8571996937235,0)
--(axis cs:40.8304703179913,0)
--(axis cs:41.8037409422591,0)
--(axis cs:42.7770115665269,0)
--(axis cs:43.7502821907948,0)
--(axis cs:44.7235528150626,0)
--(axis cs:45.6968234393304,0)
--(axis cs:46.6700940635983,0)
--(axis cs:47.6433646878661,0)
--(axis cs:48.6166353121339,0)
--(axis cs:49.5899059364017,0)
--(axis cs:50.5631765606696,0)
--(axis cs:51.5364471849374,0)
--(axis cs:52.5097178092052,0)
--(axis cs:53.4829884334731,0)
--(axis cs:54.4562590577409,0)
--(axis cs:55.4295296820087,0)
--(axis cs:56.4028003062766,0)
--(axis cs:57.3760709305444,0)
--(axis cs:58.3493415548122,0)
--(axis cs:59.32261217908,0)
--(axis cs:60.2958828033479,0)
--(axis cs:61.2691534276157,0)
--(axis cs:62.2424240518835,0)
--(axis cs:63.2156946761514,0)
--(axis cs:64.1889653004192,0)
--(axis cs:65.162235924687,0)
--(axis cs:66.1355065489549,0)
--(axis cs:67.1087771732227,0)
--(axis cs:68.0820477974905,0)
--(axis cs:69.0553184217584,0)
--(axis cs:70.0285890460262,0)
--(axis cs:71.001859670294,0)
--(axis cs:71.9751302945618,0)
--(axis cs:72.9484009188297,0)
--(axis cs:73.9216715430975,0)
--(axis cs:74.8949421673653,0)
--(axis cs:75.8682127916332,0)
--(axis cs:76.841483415901,0)
--(axis cs:77.8147540401688,0)
--(axis cs:78.7880246644366,0)
--(axis cs:79.7612952887045,0)
--(axis cs:80.7345659129723,0)
--(axis cs:81.7078365372401,0)
--(axis cs:82.681107161508,0)
--(axis cs:83.6543777857758,0)
--(axis cs:84.6276484100436,0)
--(axis cs:85.6009190343115,0)
--(axis cs:86.5741896585793,0)
--(axis cs:87.5474602828471,0)
--(axis cs:88.5207309071149,0)
--(axis cs:89.4940015313828,0)
--(axis cs:90.4672721556506,0)
--(axis cs:91.4405427799184,0)
--(axis cs:92.4138134041863,0)
--(axis cs:93.3870840284541,0)
--(axis cs:94.3603546527219,0)
--(axis cs:95.3336252769897,0)
--(axis cs:96.3068959012576,0)
--(axis cs:96.3068959012576,1.6474260466721e-05)
--(axis cs:96.3068959012576,1.6474260466721e-05)
--(axis cs:95.3336252769897,2.94213392185413e-05)
--(axis cs:94.3603546527219,5.07077656179912e-05)
--(axis cs:93.3870840284541,8.43559308988007e-05)
--(axis cs:92.4138134041863,0.000135479855299815)
--(axis cs:91.4405427799184,0.000210116179194547)
--(axis cs:90.4672721556506,0.000314775578538265)
--(axis cs:89.4940015313828,0.00045567941254913)
--(axis cs:88.5207309071149,0.000637720804501935)
--(axis cs:87.5474602828471,0.00086328625007479)
--(axis cs:86.5741896585793,0.0011311671129297)
--(axis cs:85.6009190343115,0.00143584394035718)
--(axis cs:84.6276484100436,0.00176740656037031)
--(axis cs:83.6543777857758,0.00211226365137938)
--(axis cs:82.681107161508,0.00245461204692953)
--(axis cs:81.7078365372401,0.00277842665703874)
--(axis cs:80.7345659129723,0.00306956524856096)
--(axis cs:79.7612952887045,0.00331752286803931)
--(axis cs:78.7880246644366,0.00351645114713574)
--(axis cs:77.8147540401688,0.00366526155168858)
--(axis cs:76.841483415901,0.00376689473925522)
--(axis cs:75.8682127916332,0.0038270711448636)
--(axis cs:74.8949421673653,0.00385295998074816)
--(axis cs:73.9216715430975,0.00385217444563969)
--(axis cs:72.9484009188297,0.00383233520693982)
--(axis cs:71.9751302945618,0.00380120633390919)
--(axis cs:71.001859670294,0.00376718587984178)
--(axis cs:70.0285890460262,0.00373980620642812)
--(axis cs:69.0553184217584,0.00372990894945095)
--(axis cs:68.0820477974905,0.00374929815902508)
--(axis cs:67.1087771732227,0.00380988919027456)
--(axis cs:66.1355065489549,0.0039225814183553)
--(axis cs:65.162235924687,0.0040962129702308)
--(axis cs:64.1889653004192,0.00433695733619716)
--(axis cs:63.2156946761514,0.00464839295935034)
--(axis cs:62.2424240518835,0.00503226378383763)
--(axis cs:61.2691534276157,0.00548973014645963)
--(axis cs:60.2958828033479,0.00602276798953309)
--(axis cs:59.32261217908,0.00663536324013407)
--(axis cs:58.3493415548122,0.00733426616144506)
--(axis cs:57.3760709305444,0.00812925826168449)
--(axis cs:56.4028003062766,0.00903304684142311)
--(axis cs:55.4295296820087,0.0100609508475355)
--(axis cs:54.4562590577409,0.0112304395651584)
--(axis cs:53.4829884334731,0.0125603744134032)
--(axis cs:52.5097178092052,0.0140695954009247)
--(axis cs:51.5364471849374,0.0157744248494608)
--(axis cs:50.5631765606696,0.017684830339648)
--(axis cs:49.5899059364017,0.0197994010611982)
--(axis cs:48.6166353121339,0.022099838604213)
--(axis cs:47.6433646878661,0.0245461536951982)
--(axis cs:46.6700940635983,0.0270739902965119)
--(axis cs:45.6968234393304,0.029595331645224)
--(axis cs:44.7235528150626,0.0320032695570143)
--(axis cs:43.7502821907948,0.0341806670983941)
--(axis cs:42.7770115665269,0.0360116419853926)
--(axis cs:41.8037409422591,0.0373940931560077)
--(axis cs:40.8304703179913,0.0382511774994712)
--(axis cs:39.8571996937235,0.03853979489269)
--(axis cs:38.8839290694556,0.0382547054578645)
--(axis cs:37.9106584451878,0.0374277296953934)
--(axis cs:36.93738782092,0.0361223695782491)
--(axis cs:35.9641171966521,0.0344249490286464)
--(axis cs:34.9908465723843,0.0324338728653498)
--(axis cs:34.0175759481165,0.0302487832186604)
--(axis cs:33.0443053238486,0.027961254949978)
--(axis cs:32.0710346995808,0.0256482666870579)
--(axis cs:31.097764075313,0.0233690920162418)
--(axis cs:30.1244934510452,0.0211655782656923)
--(axis cs:29.1512228267773,0.0190651368643922)
--(axis cs:28.1779522025095,0.0170852838571231)
--(axis cs:27.2046815782417,0.0152383492316285)
--(axis cs:26.2314109539738,0.0135350786327575)
--(axis cs:25.258140329706,0.01198626489479)
--(axis cs:24.2848697054382,0.0106021701602659)
--(axis cs:23.3115990811703,0.00939016854025594)
--(axis cs:22.3383284569025,0.00835157053246376)
--(axis cs:21.3650578326347,0.00747883450416857)
--(axis cs:20.3917872083668,0.00675425918876829)
--(axis cs:19.418516584099,0.00615081925497326)
--(axis cs:18.4452459598312,0.00563518226260469)
--(axis cs:17.4719753355634,0.00517231390669787)
--(axis cs:16.4987047112955,0.00473062362309589)
--(axis cs:15.5254340870277,0.00428645285649567)
--(axis cs:14.5521634627599,0.00382689747112457)
--(axis cs:13.578892838492,0.00335041441388164)
--(axis cs:12.6056222142242,0.00286524280054161)
--(axis cs:11.6323515899564,0.00238619514471293)
--(axis cs:10.6590809656886,0.00193070003706369)
--(axis cs:9.68581034142072,0.00151503313059395)
--(axis cs:8.71253971715289,0.00115147943128999)
--(axis cs:7.73926909288506,0.000846820100704053)
--(axis cs:6.76599846861723,0.000602156379847113)
--(axis cs:5.7927278443494,0.000413782569663914)
--(axis cs:4.81945722008157,0.000274662645977676)
--(axis cs:3.84618659581374,0.000176057237088846)
--(axis cs:2.87291597154591,0.000108950388775937)
--(axis cs:1.89964534727808,6.50790611275356e-05)
--(axis cs:0.926374723010252,3.75167889140698e-05)
--(axis cs:-0.046895901257578,2.08703265390286e-05)
--cycle;

\path [draw=white, fill=green!39.21568627450981!black, opacity=0.25]
(axis cs:7.02029781419434,3.99826359678319e-05)
--(axis cs:7.02029781419434,0)
--(axis cs:7.34069583815001,0)
--(axis cs:7.66109386210568,0)
--(axis cs:7.98149188606135,0)
--(axis cs:8.30188991001702,0)
--(axis cs:8.62228793397269,0)
--(axis cs:8.94268595792835,0)
--(axis cs:9.26308398188402,0)
--(axis cs:9.5834820058397,0)
--(axis cs:9.90388002979537,0)
--(axis cs:10.224278053751,0)
--(axis cs:10.5446760777067,0)
--(axis cs:10.8650741016624,0)
--(axis cs:11.185472125618,0)
--(axis cs:11.5058701495737,0)
--(axis cs:11.8262681735294,0)
--(axis cs:12.1466661974851,0)
--(axis cs:12.4670642214407,0)
--(axis cs:12.7874622453964,0)
--(axis cs:13.1078602693521,0)
--(axis cs:13.4282582933077,0)
--(axis cs:13.7486563172634,0)
--(axis cs:14.0690543412191,0)
--(axis cs:14.3894523651747,0)
--(axis cs:14.7098503891304,0)
--(axis cs:15.0302484130861,0)
--(axis cs:15.3506464370418,0)
--(axis cs:15.6710444609974,0)
--(axis cs:15.9914424849531,0)
--(axis cs:16.3118405089088,0)
--(axis cs:16.6322385328644,0)
--(axis cs:16.9526365568201,0)
--(axis cs:17.2730345807758,0)
--(axis cs:17.5934326047314,0)
--(axis cs:17.9138306286871,0)
--(axis cs:18.2342286526428,0)
--(axis cs:18.5546266765985,0)
--(axis cs:18.8750247005541,0)
--(axis cs:19.1954227245098,0)
--(axis cs:19.5158207484655,0)
--(axis cs:19.8362187724211,0)
--(axis cs:20.1566167963768,0)
--(axis cs:20.4770148203325,0)
--(axis cs:20.7974128442881,0)
--(axis cs:21.1178108682438,0)
--(axis cs:21.4382088921995,0)
--(axis cs:21.7586069161552,0)
--(axis cs:22.0790049401108,0)
--(axis cs:22.3994029640665,0)
--(axis cs:22.7198009880222,0)
--(axis cs:23.0401990119778,0)
--(axis cs:23.3605970359335,0)
--(axis cs:23.6809950598892,0)
--(axis cs:24.0013930838448,0)
--(axis cs:24.3217911078005,0)
--(axis cs:24.6421891317562,0)
--(axis cs:24.9625871557119,0)
--(axis cs:25.2829851796675,0)
--(axis cs:25.6033832036232,0)
--(axis cs:25.9237812275789,0)
--(axis cs:26.2441792515345,0)
--(axis cs:26.5645772754902,0)
--(axis cs:26.8849752994459,0)
--(axis cs:27.2053733234015,0)
--(axis cs:27.5257713473572,0)
--(axis cs:27.8461693713129,0)
--(axis cs:28.1665673952686,0)
--(axis cs:28.4869654192242,0)
--(axis cs:28.8073634431799,0)
--(axis cs:29.1277614671356,0)
--(axis cs:29.4481594910912,0)
--(axis cs:29.7685575150469,0)
--(axis cs:30.0889555390026,0)
--(axis cs:30.4093535629582,0)
--(axis cs:30.7297515869139,0)
--(axis cs:31.0501496108696,0)
--(axis cs:31.3705476348253,0)
--(axis cs:31.6909456587809,0)
--(axis cs:32.0113436827366,0)
--(axis cs:32.3317417066923,0)
--(axis cs:32.6521397306479,0)
--(axis cs:32.9725377546036,0)
--(axis cs:33.2929357785593,0)
--(axis cs:33.6133338025149,0)
--(axis cs:33.9337318264706,0)
--(axis cs:34.2541298504263,0)
--(axis cs:34.5745278743819,0)
--(axis cs:34.8949258983376,0)
--(axis cs:35.2153239222933,0)
--(axis cs:35.535721946249,0)
--(axis cs:35.8561199702046,0)
--(axis cs:36.1765179941603,0)
--(axis cs:36.496916018116,0)
--(axis cs:36.8173140420716,0)
--(axis cs:37.1377120660273,0)
--(axis cs:37.458110089983,0)
--(axis cs:37.7785081139386,0)
--(axis cs:38.0989061378943,0)
--(axis cs:38.41930416185,0)
--(axis cs:38.7397021858057,0)
--(axis cs:38.7397021858057,2.75380243030352e-05)
--(axis cs:38.7397021858057,2.75380243030352e-05)
--(axis cs:38.41930416185,5.33320332295123e-05)
--(axis cs:38.0989061378943,9.79600112800235e-05)
--(axis cs:37.7785081139386,0.000170653758396305)
--(axis cs:37.458110089983,0.000281962416903481)
--(axis cs:37.1377120660273,0.000441854015650108)
--(axis cs:36.8173140420716,0.000656728952700873)
--(axis cs:36.496916018116,0.000925823165638235)
--(axis cs:36.1765179941603,0.00123803589984721)
--(axis cs:35.8561199702046,0.00157057252788051)
--(axis cs:35.535721946249,0.00189065496534516)
--(axis cs:35.2153239222933,0.00216078266957261)
--(axis cs:34.8949258983376,0.00234679078492522)
--(axis cs:34.5745278743819,0.00242671869417421)
--(axis cs:34.2541298504263,0.00239785194125631)
--(axis cs:33.9337318264706,0.002279614141103)
--(axis cs:33.6133338025149,0.00211120993918343)
--(axis cs:33.2929357785593,0.00194457208115861)
--(axis cs:32.9725377546036,0.00183458750499946)
--(axis cs:32.6521397306479,0.001829280063075)
--(axis cs:32.3317417066923,0.00196249682069146)
--(axis cs:32.0113436827366,0.00225089509168718)
--(axis cs:31.6909456587809,0.00269597858409143)
--(axis cs:31.3705476348253,0.00329080641157563)
--(axis cs:31.0501496108696,0.00402989313733113)
--(axis cs:30.7297515869139,0.00491982912774582)
--(axis cs:30.4093535629582,0.00598752269096134)
--(axis cs:30.0889555390026,0.00728308374802497)
--(axis cs:29.7685575150469,0.00887555382953123)
--(axis cs:29.4481594910912,0.0108418957576919)
--(axis cs:29.1277614671356,0.0132522849885838)
--(axis cs:28.8073634431799,0.016156719156274)
--(axis cs:28.4869654192242,0.0195781683962769)
--(axis cs:28.1665673952686,0.0235153952113618)
--(axis cs:27.8461693713129,0.0279547144149924)
--(axis cs:27.5257713473572,0.0328859213541279)
--(axis cs:27.2053733234015,0.0383153446470992)
--(axis cs:26.8849752994459,0.0442697555674609)
--(axis cs:26.5645772754902,0.0507884669630887)
--(axis cs:26.2441792515345,0.057905642511999)
--(axis cs:25.9237812275789,0.0656282769181838)
--(axis cs:25.6033832036232,0.0739159171344876)
--(axis cs:25.2829851796675,0.0826660887809958)
--(axis cs:24.9625871557119,0.0917062863846261)
--(axis cs:24.6421891317562,0.100791472958921)
--(axis cs:24.3217911078005,0.109606514992614)
--(axis cs:24.0013930838448,0.117775205394683)
--(axis cs:23.6809950598892,0.124879370952481)
--(axis cs:23.3605970359335,0.130490856012184)
--(axis cs:23.0401990119778,0.134215329062355)
--(axis cs:22.7198009880222,0.135741513766783)
--(axis cs:22.3994029640665,0.134885596246586)
--(axis cs:22.0790049401108,0.131620626064108)
--(axis cs:21.7586069161552,0.126084880085783)
--(axis cs:21.4382088921995,0.118569141974998)
--(axis cs:21.1178108682438,0.109487510917969)
--(axis cs:20.7974128442881,0.0993377844242209)
--(axis cs:20.4770148203325,0.0886561886390087)
--(axis cs:20.1566167963768,0.0779695673861495)
--(axis cs:19.8362187724211,0.0677482287151529)
--(axis cs:19.5158207484655,0.058364706350143)
--(axis cs:19.1954227245098,0.0500658073786143)
--(axis cs:18.8750247005541,0.0429648839642444)
--(axis cs:18.5546266765985,0.0370570186690154)
--(axis cs:18.2342286526428,0.0322529499465534)
--(axis cs:17.9138306286871,0.0284212170588739)
--(axis cs:17.5934326047314,0.025425419387658)
--(axis cs:17.2730345807758,0.0231461328874835)
--(axis cs:16.9526365568201,0.0214837782890531)
--(axis cs:16.6322385328644,0.0203465264603666)
--(axis cs:16.3118405089088,0.0196327866788718)
--(axis cs:15.9914424849531,0.0192188950173717)
--(axis cs:15.6710444609974,0.0189593237330684)
--(axis cs:15.3506464370418,0.0187008609728713)
--(axis cs:15.0302484130861,0.0183063076434985)
--(axis cs:14.7098503891304,0.0176794872110208)
--(axis cs:14.3894523651747,0.0167828577884157)
--(axis cs:14.0690543412191,0.0156415837318466)
--(axis cs:13.7486563172634,0.0143324114682892)
--(axis cs:13.4282582933077,0.0129604855868907)
--(axis cs:13.1078602693521,0.0116308148783719)
--(axis cs:12.7874622453964,0.0104224533817216)
--(axis cs:12.4670642214407,0.00937232940023379)
--(axis cs:12.1466661974851,0.00847249228676255)
--(axis cs:11.8262681735294,0.00768036945935531)
--(axis cs:11.5058701495737,0.00693774072683776)
--(axis cs:11.185472125618,0.00619178197850846)
--(axis cs:10.8650741016624,0.00541147040113253)
--(axis cs:10.5446760777067,0.00459484046255987)
--(axis cs:10.224278053751,0.00376613526503024)
--(axis cs:9.90388002979537,0.00296538807862257)
--(axis cs:9.5834820058397,0.00223507199009746)
--(axis cs:9.26308398188402,0.00160854768073004)
--(axis cs:8.94268595792835,0.00110342203786685)
--(axis cs:8.62228793397269,0.000720572818284715)
--(axis cs:8.30188991001702,0.000447575764519924)
--(axis cs:7.98149188606135,0.000264267039408735)
--(axis cs:7.66109386210568,0.00014825844252288)
--(axis cs:7.34069583815001,7.90062399904287e-05)
--(axis cs:7.02029781419434,3.99826359678319e-05)
--cycle;

\path [draw=white, fill=red!54.509803921568626!black, opacity=0.25]
(axis cs:3.60474064132521,8.16937347702327e-05)
--(axis cs:3.60474064132521,0)
--(axis cs:3.71232163847016,0)
--(axis cs:3.8199026356151,0)
--(axis cs:3.92748363276005,0)
--(axis cs:4.03506462990499,0)
--(axis cs:4.14264562704994,0)
--(axis cs:4.25022662419488,0)
--(axis cs:4.35780762133983,0)
--(axis cs:4.46538861848477,0)
--(axis cs:4.57296961562972,0)
--(axis cs:4.68055061277466,0)
--(axis cs:4.78813160991961,0)
--(axis cs:4.89571260706455,0)
--(axis cs:5.0032936042095,0)
--(axis cs:5.11087460135444,0)
--(axis cs:5.21845559849939,0)
--(axis cs:5.32603659564433,0)
--(axis cs:5.43361759278928,0)
--(axis cs:5.54119858993423,0)
--(axis cs:5.64877958707917,0)
--(axis cs:5.75636058422412,0)
--(axis cs:5.86394158136906,0)
--(axis cs:5.97152257851401,0)
--(axis cs:6.07910357565895,0)
--(axis cs:6.1866845728039,0)
--(axis cs:6.29426556994884,0)
--(axis cs:6.40184656709379,0)
--(axis cs:6.50942756423873,0)
--(axis cs:6.61700856138368,0)
--(axis cs:6.72458955852862,0)
--(axis cs:6.83217055567357,0)
--(axis cs:6.93975155281851,0)
--(axis cs:7.04733254996346,0)
--(axis cs:7.1549135471084,0)
--(axis cs:7.26249454425335,0)
--(axis cs:7.37007554139829,0)
--(axis cs:7.47765653854324,0)
--(axis cs:7.58523753568818,0)
--(axis cs:7.69281853283313,0)
--(axis cs:7.80039952997807,0)
--(axis cs:7.90798052712302,0)
--(axis cs:8.01556152426797,0)
--(axis cs:8.12314252141291,0)
--(axis cs:8.23072351855786,0)
--(axis cs:8.3383045157028,0)
--(axis cs:8.44588551284775,0)
--(axis cs:8.55346650999269,0)
--(axis cs:8.66104750713764,0)
--(axis cs:8.76862850428258,0)
--(axis cs:8.87620950142753,0)
--(axis cs:8.98379049857247,0)
--(axis cs:9.09137149571742,0)
--(axis cs:9.19895249286236,0)
--(axis cs:9.30653349000731,0)
--(axis cs:9.41411448715225,0)
--(axis cs:9.5216954842972,0)
--(axis cs:9.62927648144214,0)
--(axis cs:9.73685747858709,0)
--(axis cs:9.84443847573203,0)
--(axis cs:9.95201947287698,0)
--(axis cs:10.0596004700219,0)
--(axis cs:10.1671814671669,0)
--(axis cs:10.2747624643118,0)
--(axis cs:10.3823434614568,0)
--(axis cs:10.4899244586017,0)
--(axis cs:10.5975054557466,0)
--(axis cs:10.7050864528916,0)
--(axis cs:10.8126674500365,0)
--(axis cs:10.9202484471815,0)
--(axis cs:11.0278294443264,0)
--(axis cs:11.1354104414714,0)
--(axis cs:11.2429914386163,0)
--(axis cs:11.3505724357613,0)
--(axis cs:11.4581534329062,0)
--(axis cs:11.5657344300512,0)
--(axis cs:11.6733154271961,0)
--(axis cs:11.780896424341,0)
--(axis cs:11.888477421486,0)
--(axis cs:11.9960584186309,0)
--(axis cs:12.1036394157759,0)
--(axis cs:12.2112204129208,0)
--(axis cs:12.3188014100658,0)
--(axis cs:12.4263824072107,0)
--(axis cs:12.5339634043557,0)
--(axis cs:12.6415444015006,0)
--(axis cs:12.7491253986456,0)
--(axis cs:12.8567063957905,0)
--(axis cs:12.9642873929354,0)
--(axis cs:13.0718683900804,0)
--(axis cs:13.1794493872253,0)
--(axis cs:13.2870303843703,0)
--(axis cs:13.3946113815152,0)
--(axis cs:13.5021923786602,0)
--(axis cs:13.6097733758051,0)
--(axis cs:13.7173543729501,0)
--(axis cs:13.824935370095,0)
--(axis cs:13.93251636724,0)
--(axis cs:14.0400973643849,0)
--(axis cs:14.1476783615298,0)
--(axis cs:14.2552593586748,0)
--(axis cs:14.2552593586748,0.000102964588859744)
--(axis cs:14.2552593586748,0.000102964588859744)
--(axis cs:14.1476783615298,0.000178547828979916)
--(axis cs:14.0400973643849,0.000300188448139021)
--(axis cs:13.93251636724,0.000489460635604609)
--(axis cs:13.824935370095,0.000774222660766128)
--(axis cs:13.7173543729501,0.00118854249684447)
--(axis cs:13.6097733758051,0.00177168924500454)
--(axis cs:13.5021923786602,0.00256606275598042)
--(axis cs:13.3946113815152,0.00361419551728314)
--(axis cs:13.2870303843703,0.0049553079796611)
--(axis cs:13.1794493872253,0.00662224058873483)
--(axis cs:13.0718683900804,0.00863978684910545)
--(axis cs:12.9642873929354,0.0110253671764657)
--(axis cs:12.8567063957905,0.0137925193322088)
--(axis cs:12.7491253986456,0.0169568584723097)
--(axis cs:12.6415444015006,0.0205431519411569)
--(axis cs:12.5339634043557,0.0245912731062101)
--(axis cs:12.4263824072107,0.0291584145657162)
--(axis cs:12.3188014100658,0.0343153486075082)
--(axis cs:12.2112204129208,0.040135800847283)
--(axis cs:12.1036394157759,0.0466799271964065)
--(axis cs:11.9960584186309,0.0539749436948988)
--(axis cs:11.888477421486,0.0619974920662263)
--(axis cs:11.780896424341,0.0706627403029428)
--(axis cs:11.6733154271961,0.0798242225299075)
--(axis cs:11.5657344300512,0.0892861558275515)
--(axis cs:11.4581534329062,0.098826995046279)
--(axis cs:11.3505724357613,0.108230113199324)
--(axis cs:11.2429914386163,0.117315525812265)
--(axis cs:11.1354104414714,0.125966045118748)
--(axis cs:11.0278294443264,0.134142267267539)
--(axis cs:10.9202484471815,0.141883059383247)
--(axis cs:10.8126674500365,0.149291140772683)
--(axis cs:10.7050864528916,0.156506279982297)
--(axis cs:10.5975054557466,0.163670985259933)
--(axis cs:10.4899244586017,0.170894965427919)
--(axis cs:10.3823434614568,0.178224897002195)
--(axis cs:10.2747624643118,0.185625141342947)
--(axis cs:10.1671814671669,0.192973155301393)
--(axis cs:10.0596004700219,0.200070726608562)
--(axis cs:9.95201947287698,0.206669290097003)
--(axis cs:9.84443847573203,0.212504997396325)
--(axis cs:9.73685747858709,0.217337464896705)
--(axis cs:9.62927648144214,0.220985585300062)
--(axis cs:9.5216954842972,0.223354525208402)
--(axis cs:9.41411448715225,0.224449779266151)
--(axis cs:9.30653349000731,0.224376417214722)
--(axis cs:9.19895249286236,0.22332392259199)
--(axis cs:9.09137149571742,0.221538923032019)
--(axis cs:8.98379049857247,0.219289539496575)
--(axis cs:8.87620950142753,0.216826098191064)
--(axis cs:8.76862850428258,0.214343623234519)
--(axis cs:8.66104750713764,0.211951780866032)
--(axis cs:8.55346650999269,0.209657521473122)
--(axis cs:8.44588551284775,0.207364267310576)
--(axis cs:8.3383045157028,0.204889014754199)
--(axis cs:8.23072351855786,0.201995435744378)
--(axis cs:8.12314252141291,0.198437658115434)
--(axis cs:8.01556152426797,0.194006790957237)
--(axis cs:7.90798052712302,0.188571258157151)
--(axis cs:7.80039952997807,0.182103020523657)
--(axis cs:7.69281853283313,0.174684635965961)
--(axis cs:7.58523753568818,0.166496130268049)
--(axis cs:7.47765653854324,0.157784834048155)
--(axis cs:7.37007554139829,0.148824703232511)
--(axis cs:7.26249454425335,0.139873473934876)
--(axis cs:7.1549135471084,0.13113601236333)
--(axis cs:7.04733254996346,0.122740525053108)
--(axis cs:6.93975155281851,0.114731340860817)
--(axis cs:6.83217055567357,0.107078416831763)
--(axis cs:6.72458955852862,0.0997002925671029)
--(axis cs:6.61700856138368,0.0924946235116209)
--(axis cs:6.50942756423873,0.0853692026009771)
--(axis cs:6.40184656709379,0.0782667863577686)
--(axis cs:6.29426556994884,0.0711789562258966)
--(axis cs:6.1866845728039,0.0641471698734179)
--(axis cs:6.07910357565895,0.0572523211673688)
--(axis cs:5.97152257851401,0.0505967014617473)
--(axis cs:5.86394158136906,0.0442835953609492)
--(axis cs:5.75636058422412,0.0383995908481657)
--(axis cs:5.64877958707917,0.0330032282409982)
--(axis cs:5.54119858993423,0.0281214129649607)
--(axis cs:5.43361759278928,0.0237527927143035)
--(axis cs:5.32603659564433,0.0198756856967913)
--(axis cs:5.21845559849939,0.0164575029138147)
--(axis cs:5.11087460135444,0.0134629412451086)
--(axis cs:5.0032936042095,0.0108592438983162)
--(axis cs:4.89571260706455,0.00861808549579718)
--(axis cs:4.78813160991961,0.00671471417181348)
--(axis cs:4.68055061277466,0.00512559769805111)
--(axis cs:4.57296961562972,0.00382590662010215)
--(axis cs:4.46538861848477,0.00278783662151629)
--(axis cs:4.35780762133983,0.00198023639913523)
--(axis cs:4.25022662419488,0.00136948364698978)
--(axis cs:4.14264562704994,0.000921192549874534)
--(axis cs:4.03506462990499,0.000602198864870593)
--(axis cs:3.92748363276005,0.000382326030405118)
--(axis cs:3.8199026356151,0.000235610942248702)
--(axis cs:3.71232163847016,0.00014087453955344)
--(axis cs:3.60474064132521,8.16937347702327e-05)
--cycle;

\addplot [line width=0.48pt, blue!54.509803921568626!black]
table {%
-0.046895901257578 2.08703265390286e-05
0.926374723010252 3.75167889140698e-05
1.89964534727808 6.50790611275356e-05
2.87291597154591 0.000108950388775937
3.84618659581374 0.000176057237088846
4.81945722008157 0.000274662645977676
5.7927278443494 0.000413782569663914
6.76599846861723 0.000602156379847113
7.73926909288506 0.000846820100704053
8.71253971715289 0.00115147943128999
9.68581034142072 0.00151503313059395
10.6590809656886 0.00193070003706369
11.6323515899564 0.00238619514471293
12.6056222142242 0.00286524280054161
13.578892838492 0.00335041441388164
14.5521634627599 0.00382689747112457
15.5254340870277 0.00428645285649567
16.4987047112955 0.00473062362309589
17.4719753355634 0.00517231390669787
18.4452459598312 0.00563518226260469
19.418516584099 0.00615081925497326
20.3917872083668 0.00675425918876829
21.3650578326347 0.00747883450416857
22.3383284569025 0.00835157053246376
23.3115990811703 0.00939016854025594
24.2848697054382 0.0106021701602659
25.258140329706 0.01198626489479
26.2314109539738 0.0135350786327575
27.2046815782417 0.0152383492316285
28.1779522025095 0.0170852838571231
29.1512228267773 0.0190651368643922
30.1244934510452 0.0211655782656923
31.097764075313 0.0233690920162418
32.0710346995808 0.0256482666870579
33.0443053238486 0.027961254949978
34.0175759481165 0.0302487832186604
34.9908465723843 0.0324338728653498
35.9641171966521 0.0344249490286464
36.93738782092 0.0361223695782491
37.9106584451878 0.0374277296953934
38.8839290694556 0.0382547054578645
39.8571996937235 0.03853979489269
40.8304703179913 0.0382511774994712
41.8037409422591 0.0373940931560077
42.7770115665269 0.0360116419853926
43.7502821907948 0.0341806670983941
44.7235528150626 0.0320032695570143
45.6968234393304 0.029595331645224
46.6700940635983 0.0270739902965119
47.6433646878661 0.0245461536951982
48.6166353121339 0.022099838604213
49.5899059364017 0.0197994010611982
50.5631765606696 0.017684830339648
51.5364471849374 0.0157744248494608
52.5097178092052 0.0140695954009247
53.4829884334731 0.0125603744134032
54.4562590577409 0.0112304395651584
55.4295296820087 0.0100609508475355
56.4028003062766 0.00903304684142311
57.3760709305444 0.00812925826168449
58.3493415548122 0.00733426616144506
59.32261217908 0.00663536324013407
60.2958828033479 0.00602276798953309
61.2691534276157 0.00548973014645963
62.2424240518835 0.00503226378383763
63.2156946761514 0.00464839295935034
64.1889653004192 0.00433695733619716
65.162235924687 0.0040962129702308
66.1355065489549 0.0039225814183553
67.1087771732227 0.00380988919027456
68.0820477974905 0.00374929815902508
69.0553184217584 0.00372990894945095
70.0285890460262 0.00373980620642812
71.001859670294 0.00376718587984178
71.9751302945618 0.00380120633390919
72.9484009188297 0.00383233520693982
73.9216715430975 0.00385217444563969
74.8949421673653 0.00385295998074816
75.8682127916332 0.0038270711448636
76.841483415901 0.00376689473925522
77.8147540401688 0.00366526155168858
78.7880246644366 0.00351645114713574
79.7612952887045 0.00331752286803931
80.7345659129723 0.00306956524856096
81.7078365372401 0.00277842665703874
82.681107161508 0.00245461204692953
83.6543777857758 0.00211226365137938
84.6276484100436 0.00176740656037031
85.6009190343115 0.00143584394035718
86.5741896585793 0.0011311671129297
87.5474602828471 0.00086328625007479
88.5207309071149 0.000637720804501935
89.4940015313828 0.00045567941254913
90.4672721556506 0.000314775578538265
91.4405427799184 0.000210116179194547
92.4138134041863 0.000135479855299815
93.3870840284541 8.43559308988007e-05
94.3603546527219 5.07077656179912e-05
95.3336252769897 2.94213392185413e-05
96.3068959012576 1.6474260466721e-05
};
\addlegendentry{MPPI IBVS}
\addplot [line width=0.48pt, green!39.21568627450981!black]
table {%
7.02029781419434 3.99826359678319e-05
7.34069583815001 7.90062399904287e-05
7.66109386210568 0.00014825844252288
7.98149188606135 0.000264267039408735
8.30188991001702 0.000447575764519924
8.62228793397269 0.000720572818284715
8.94268595792835 0.00110342203786685
9.26308398188402 0.00160854768073004
9.5834820058397 0.00223507199009746
9.90388002979537 0.00296538807862257
10.224278053751 0.00376613526503024
10.5446760777067 0.00459484046255987
10.8650741016624 0.00541147040113253
11.185472125618 0.00619178197850846
11.5058701495737 0.00693774072683776
11.8262681735294 0.00768036945935531
12.1466661974851 0.00847249228676255
12.4670642214407 0.00937232940023379
12.7874622453964 0.0104224533817216
13.1078602693521 0.0116308148783719
13.4282582933077 0.0129604855868907
13.7486563172634 0.0143324114682892
14.0690543412191 0.0156415837318466
14.3894523651747 0.0167828577884157
14.7098503891304 0.0176794872110208
15.0302484130861 0.0183063076434985
15.3506464370418 0.0187008609728713
15.6710444609974 0.0189593237330684
15.9914424849531 0.0192188950173717
16.3118405089088 0.0196327866788718
16.6322385328644 0.0203465264603666
16.9526365568201 0.0214837782890531
17.2730345807758 0.0231461328874835
17.5934326047314 0.025425419387658
17.9138306286871 0.0284212170588739
18.2342286526428 0.0322529499465534
18.5546266765985 0.0370570186690154
18.8750247005541 0.0429648839642444
19.1954227245098 0.0500658073786143
19.5158207484655 0.058364706350143
19.8362187724211 0.0677482287151529
20.1566167963768 0.0779695673861495
20.4770148203325 0.0886561886390087
20.7974128442881 0.0993377844242209
21.1178108682438 0.109487510917969
21.4382088921995 0.118569141974998
21.7586069161552 0.126084880085783
22.0790049401108 0.131620626064108
22.3994029640665 0.134885596246586
22.7198009880222 0.135741513766783
23.0401990119778 0.134215329062355
23.3605970359335 0.130490856012184
23.6809950598892 0.124879370952481
24.0013930838448 0.117775205394683
24.3217911078005 0.109606514992614
24.6421891317562 0.100791472958921
24.9625871557119 0.0917062863846261
25.2829851796675 0.0826660887809958
25.6033832036232 0.0739159171344876
25.9237812275789 0.0656282769181838
26.2441792515345 0.057905642511999
26.5645772754902 0.0507884669630887
26.8849752994459 0.0442697555674609
27.2053733234015 0.0383153446470992
27.5257713473572 0.0328859213541279
27.8461693713129 0.0279547144149924
28.1665673952686 0.0235153952113618
28.4869654192242 0.0195781683962769
28.8073634431799 0.016156719156274
29.1277614671356 0.0132522849885838
29.4481594910912 0.0108418957576919
29.7685575150469 0.00887555382953123
30.0889555390026 0.00728308374802497
30.4093535629582 0.00598752269096134
30.7297515869139 0.00491982912774582
31.0501496108696 0.00402989313733113
31.3705476348253 0.00329080641157563
31.6909456587809 0.00269597858409143
32.0113436827366 0.00225089509168718
32.3317417066923 0.00196249682069146
32.6521397306479 0.001829280063075
32.9725377546036 0.00183458750499946
33.2929357785593 0.00194457208115861
33.6133338025149 0.00211120993918343
33.9337318264706 0.002279614141103
34.2541298504263 0.00239785194125631
34.5745278743819 0.00242671869417421
34.8949258983376 0.00234679078492522
35.2153239222933 0.00216078266957261
35.535721946249 0.00189065496534516
35.8561199702046 0.00157057252788051
36.1765179941603 0.00123803589984721
36.496916018116 0.000925823165638235
36.8173140420716 0.000656728952700873
37.1377120660273 0.000441854015650108
37.458110089983 0.000281962416903481
37.7785081139386 0.000170653758396305
38.0989061378943 9.79600112800235e-05
38.41930416185 5.33320332295123e-05
38.7397021858057 2.75380243030352e-05
};
\addlegendentry{MPPI 3DVS}
\addplot [line width=0.48pt, red!54.509803921568626!black]
table {%
3.60474064132521 8.16937347702327e-05
3.71232163847016 0.00014087453955344
3.8199026356151 0.000235610942248702
3.92748363276005 0.000382326030405118
4.03506462990499 0.000602198864870593
4.14264562704994 0.000921192549874534
4.25022662419488 0.00136948364698978
4.35780762133983 0.00198023639913523
4.46538861848477 0.00278783662151629
4.57296961562972 0.00382590662010215
4.68055061277466 0.00512559769805111
4.78813160991961 0.00671471417181348
4.89571260706455 0.00861808549579718
5.0032936042095 0.0108592438983162
5.11087460135444 0.0134629412451086
5.21845559849939 0.0164575029138147
5.32603659564433 0.0198756856967913
5.43361759278928 0.0237527927143035
5.54119858993423 0.0281214129649607
5.64877958707917 0.0330032282409982
5.75636058422412 0.0383995908481657
5.86394158136906 0.0442835953609492
5.97152257851401 0.0505967014617473
6.07910357565895 0.0572523211673688
6.1866845728039 0.0641471698734179
6.29426556994884 0.0711789562258966
6.40184656709379 0.0782667863577686
6.50942756423873 0.0853692026009771
6.61700856138368 0.0924946235116209
6.72458955852862 0.0997002925671029
6.83217055567357 0.107078416831763
6.93975155281851 0.114731340860817
7.04733254996346 0.122740525053108
7.1549135471084 0.13113601236333
7.26249454425335 0.139873473934876
7.37007554139829 0.148824703232511
7.47765653854324 0.157784834048155
7.58523753568818 0.166496130268049
7.69281853283313 0.174684635965961
7.80039952997807 0.182103020523657
7.90798052712302 0.188571258157151
8.01556152426797 0.194006790957237
8.12314252141291 0.198437658115434
8.23072351855786 0.201995435744378
8.3383045157028 0.204889014754199
8.44588551284775 0.207364267310576
8.55346650999269 0.209657521473122
8.66104750713764 0.211951780866032
8.76862850428258 0.214343623234519
8.87620950142753 0.216826098191064
8.98379049857247 0.219289539496575
9.09137149571742 0.221538923032019
9.19895249286236 0.22332392259199
9.30653349000731 0.224376417214722
9.41411448715225 0.224449779266151
9.5216954842972 0.223354525208402
9.62927648144214 0.220985585300062
9.73685747858709 0.217337464896705
9.84443847573203 0.212504997396325
9.95201947287698 0.206669290097003
10.0596004700219 0.200070726608562
10.1671814671669 0.192973155301393
10.2747624643118 0.185625141342947
10.3823434614568 0.178224897002195
10.4899244586017 0.170894965427919
10.5975054557466 0.163670985259933
10.7050864528916 0.156506279982297
10.8126674500365 0.149291140772683
10.9202484471815 0.141883059383247
11.0278294443264 0.134142267267539
11.1354104414714 0.125966045118748
11.2429914386163 0.117315525812265
11.3505724357613 0.108230113199324
11.4581534329062 0.098826995046279
11.5657344300512 0.0892861558275515
11.6733154271961 0.0798242225299075
11.780896424341 0.0706627403029428
11.888477421486 0.0619974920662263
11.9960584186309 0.0539749436948988
12.1036394157759 0.0466799271964065
12.2112204129208 0.040135800847283
12.3188014100658 0.0343153486075082
12.4263824072107 0.0291584145657162
12.5339634043557 0.0245912731062101
12.6415444015006 0.0205431519411569
12.7491253986456 0.0169568584723097
12.8567063957905 0.0137925193322088
12.9642873929354 0.0110253671764657
13.0718683900804 0.00863978684910545
13.1794493872253 0.00662224058873483
13.2870303843703 0.0049553079796611
13.3946113815152 0.00361419551728314
13.5021923786602 0.00256606275598042
13.6097733758051 0.00177168924500454
13.7173543729501 0.00118854249684447
13.824935370095 0.000774222660766128
13.93251636724 0.000489460635604609
14.0400973643849 0.000300188448139021
14.1476783615298 0.000178547828979916
14.2552593586748 0.000102964588859744
};
\addlegendentry{MPPI PBVS}
\end{axis}

\end{tikzpicture}

